KCensus: Synthesizing Latency-Optimal Consensus Fast Paths (Extended Version)

Strongly consistent geo-replication often relies on fast paths to reduce latency in the common case of no failures or contention. Existing fast-path schemes, however, are ad hoc and restrictive: each corresponds to a point in a broad design space shaped by network topology, workload, and latency objective, so no single scheme works best across settings. This paper looks at fast-path schemes from a new perspective, as mechanisms that spread knowledge about proposals. With this view, we identify a fundamental condition on the spread of knowledge for a fast-path scheme to work. We then introduce KCensus, a framework that turns this condition into an optimization problem, synthesizing new fast-path schemes that are optimal for a given setting. We use KCensus to build a geo-replicated key-value store and evaluate it across AWS regions. Our system outperforms competing protocols, with up to 16% lower average latency.

==> figures/budgets.tex <==
\definecolor{kcorange}{RGB}{216,139,57}
\definecolor{kcgreen}{RGB}{79,126,52}
\definecolor{kcyellow}{RGB}{233,194,69}
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  box/.style={draw=black,line width=.65pt},
  grid/.style={draw=black,line width=.55pt},
  axis/.style={
    draw=black,line width=.85pt,
    -{Latex[length=3.3mm,width=3.2mm]}
  },
  plabel/.style={font=\small},
  axislabel/.style={font=\small},
  orange/.style={draw=kcorange,line width=1.28pt},
  green/.style={draw=kcgreen,line width=1.28pt},
  yellow/.style={draw=kcyellow,line width=1.28pt}
]

% -------------------------------------------------
% Geometry
% -------------------------------------------------
\def\BoxW{1.16}
\def\BoxH{1.72}
\def\Xone{0.00}
\def\Xtwo{1.60}
\def\Xthree{3.20}
\def\Xfour{4.80}
\def\Xfive{6.40}

\def\LeftAxisX{-0.20}
\def\RightAxisX{7.76}
\def\LabelY{-0.23}
\def\AxisBottom{0.00}
\def\AxisTop{1.90}

% Six equal budget cells
\def\CellH{0.2867}

% -------------------------------------------------
% Helpers
% -------------------------------------------------
\newcommand{\budgetbox}[2]{%
  \draw[box] (#1,0) rectangle ++(\BoxW,\BoxH);
  \foreach \i in {1,...,5} {
    \draw[grid] (#1,{\i*\CellH}) -- ++(\BoxW,0);
  }
  \node[plabel] at ({#1+\BoxW/2},\LabelY) {Process #2};
}

\newcommand{\plusmark}[2]{%
  \draw[orange,line width=1.6pt]
    (#1-0.075,#2) -- (#1+0.075,#2);
  \draw[orange,line width=1.6pt]
    (#1,#2-0.075) -- (#1,#2+0.075);
}

\newcommand{\circlemark}[2]{%
  \fill[kcgreen] (#1,#2) circle[radius=0.075];
}

\newcommand{\xmark}[2]{%
  \draw[yellow,line width=1.65pt]
    (#1-0.068,#2-0.068) -- (#1+0.068,#2+0.068);
  \draw[yellow,line width=1.65pt]
    (#1-0.068,#2+0.068) -- (#1+0.068,#2-0.068);
}

% -------------------------------------------------
% Budget columns
% -------------------------------------------------
\budgetbox{\Xone}{1}
\budgetbox{\Xtwo}{2}
\budgetbox{\Xthree}{3}
\budgetbox{\Xfour}{4}
\budgetbox{\Xfive}{5}

% Centers of the process columns
\def\COne{0.58}
\def\CTwo{2.18}
\def\CThree{3.78}
\def\CFour{5.38}
\def\CFive{6.98}

% -------------------------------------------------
% Axes
% -------------------------------------------------
\draw[black,line width=.72pt]
  (\LeftAxisX,0) -- (\RightAxisX,0);

\draw[axis]
  (\LeftAxisX,\AxisBottom) -- (\LeftAxisX,\AxisTop);
\node[axislabel,rotate=90]
  at (\LeftAxisX-0.25,0.92) {Time Budget};

\draw[axis]
  (\RightAxisX,\AxisBottom) -- (\RightAxisX,\AxisTop);
\node[axislabel,rotate=90]
  at (\RightAxisX+0.25,0.92) {Requirement};

% -------------------------------------------------
% Compatible combinations
% -------------------------------------------------

% Orange
\draw[orange]
  (\COne,1.285) --
  (\CTwo,1.572) --
  (\CThree,1.000) --
  (\CFour,0.430) --
  (\CFive,0.430);

\plusmark{\COne}{1.285}
\plusmark{\CTwo}{1.572}
\plusmark{\CThree}{1.000}
\plusmark{\CFour}{0.430}
\plusmark{\CFive}{0.430}

% Green
\draw[green]
  (\COne,0.715) --
  (\CTwo,0.715) --
  (\CThree,0.430) --
  (\CFour,0.715) --
  (\CFive,0.715);

\circlemark{\COne}{0.715}
\circlemark{\CTwo}{0.715}
\circlemark{\CThree}{0.430}
\circlemark{\CFour}{0.715}
\circlemark{\CFive}{0.715}

% Yellow
\draw[yellow]
  (\COne,0.430) --
  (\CTwo,0.143) --
  (\CThree,1.285) --
  (\CFour,1.000) --
  (\CFive,1.285);

\xmark{\COne}{0.430}
\xmark{\CTwo}{0.143}
\xmark{\CThree}{1.285}
\xmark{\CFour}{1.000}
\xmark{\CFive}{1.285}

\end{tikzpicture}%
}

==> figures/intersection.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  kcacc/.style={
    circle, draw=black, fill=white,
    minimum size=5.8mm, inner sep=0pt, line width=.55pt
  },
  kcfail/.style={
    circle, draw=red!80!black, fill=white,
    minimum size=5.8mm, inner sep=0pt, line width=.85pt
  },
  kcqp/.style={
    draw=blue!70!black, fill=blue!22,
    fill opacity=.30, line width=.95pt
  },
  kcqq/.style={
    draw=magenta!75!black, fill=magenta!22,
    fill opacity=.24, line width=.95pt,
    dashed, dash pattern=on 3.2pt off 2.2pt
  },
  kctitle/.style={font=\normalsize\bfseries},
  kcann/.style={font=\small\itshape},
  kcleg/.style={font=\small}
]

% Geometry of one execution panel
\def\dx{0.80}
\def\dy{0.83}
\def\xX{1.60}
\def\qX{3.20}
\def\rightshift{5.35}
\def\titleY{1.62}
\def\sepX{4.28}
\def\sepTop{1.18}
\def\sepBot{-1.18}
\def\annY{-1.48}
\def\legendY{-2.42}

% Rounded quorum shapes
\newcommand{\blueblob}{%
  \path[kcqp,rounded corners=9pt]
    (-0.56,0.00) --
    ( 0.42,1.28) --
    ( 1.18,1.28) --
    ( 2.16,0.00) --
    ( 1.18,-1.28) --
    ( 0.42,-1.28) -- cycle;
}
\newcommand{\pinkblob}{%
  \path[kcqq,rounded corners=9pt]
    ( 1.04,0.00) --
    ( 2.02,1.28) --
    ( 2.78,1.28) --
    ( 3.76,0.00) --
    ( 2.78,-1.28) --
    ( 2.02,-1.28) -- cycle;
}

% =================================================
% (1) Fast-path execution
% =================================================
\begin{scope}
  \node[kctitle] at (1.60,\titleY) {(1) Fast-path execution};

  \blueblob
  \pinkblob

  \node[kcacc,fill=blue!22] (p) at (0,0) {$p$};
  \node[kcacc,fill=blue!22] (pu) at (\dx,\dy) {};
  \node[kcacc,fill=blue!22] (pd) at (\dx,-\dy) {};
  \node[kcacc,fill=blue!22] (x) at (\xX,0) {$x$};

  \node[kcacc,fill=magenta!22] (qu) at (2.40,\dy) {};
  \node[kcacc,fill=magenta!22] (qd) at (2.40,-\dy) {};
  \node[kcacc,fill=magenta!22] (q) at (\qX,0) {$q$};

  \draw[-{Latex[length=2.25mm,width=1.85mm]},line width=.72pt]
    (p) -- (pu);
  \draw[-{Latex[length=2.25mm,width=1.85mm]},line width=.72pt]
    (p) -- (pd);
  \draw[-{Latex[length=2.45mm,width=2.05mm]},line width=.76pt]
    (p) -- (x);

  \draw[-{Latex[length=2.25mm,width=1.85mm]},line width=.72pt]
    (q) -- (qu);
  \draw[-{Latex[length=2.25mm,width=1.85mm]},line width=.72pt]
    (q) -- (qd);
  \draw[-{Latex[length=2.45mm,width=2.05mm]},line width=.76pt]
    (q) -- (x);
\end{scope}

% =================================================
% Transition
% =================================================
% Separator, ending above the transition arrow
\def\triY{-1.00}
\draw[black!60,line width=.55pt,dashed,dash pattern=on 4pt off 3pt]
  (\sepX,\sepTop) -- (\sepX,\triY+.32);

% Transition arrow from (1) to (2), just above the annotation
\draw[black!60,-{Latex[length=2.7mm,width=2.8mm]},line width=.95pt]
  (3.785,\triY) -- (4.785,\triY);

% =================================================
% (2) Recovery
% =================================================
\begin{scope}[shift={(\rightshift,0)}]
  \node[kctitle] at (1.60,\titleY) {(2) Recovery};

  \blueblob
  \pinkblob

  \node[kcacc,fill=blue!22] at (\dx,\dy) {};
  \node[kcacc,fill=blue!22] at (\dx,-\dy) {};
  \node[kcacc,fill=magenta!22] at (2.40,\dy) {};
  \node[kcacc,fill=magenta!22] at (2.40,-\dy) {};

  \node[kcfail] at (0,0) {$p$};
  \node[kcfail] at (\xX,0) {$x$};
  \node[kcfail] at (\qX,0) {$q$};
\end{scope}

\node[kcann] at (4.28,\annY) {$p$, $x$, and $q$ fail};

% =================================================
% Legend
% =================================================
\begin{scope}[shift={(3.635,\legendY)}]
  \path[kcqp] (-3.25,-.12) rectangle (-2.77,.15);
  \node[kcleg,anchor=base west] at (-2.63,-.09) {$Q_p$};

  \path[kcqq] (-1.83,-.12) rectangle (-1.35,.15);
  \node[kcleg,anchor=base west] at (-1.21,-.09) {$Q_q$};

  \node[kcacc] at (0.25,.01) {};
  \node[kcleg,anchor=base west] at (.55,-.09) {acceptor};

  \node[kcfail] at (2.39,.01) {};
  \node[kcleg,anchor=base west] at (2.69,-.09) {failed process};
\end{scope}

\end{tikzpicture}%
}

\caption{\camerac{Loss of intersection evidence.
(1) $x$ accepts $p$'s value, allowing $p$ to commit (return messages are omitted).
(2) After $p$, $x$, and $q$ fail, no survivor records $x$'s acceptance.}}
\label{fig:intersection}
\Description{Diagram of seven processes where the quorums of proposers p and q intersect only at process x. In the first panel, x accepts p's value and p commits. In the second panel, p, q, and x have failed, and no surviving process records x's acceptance.}
\end{figure}

==> figures/knowledge-propagation.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  proc/.style={circle,draw=black,fill=white,minimum size=5.0mm,inner sep=0pt,line width=.55pt,font=\large},
  pwhite/.style={proc,fill=white},
  pblue/.style={proc,fill=blue!22},
  ppink/.style={proc,fill=magenta!22},
  tlabel/.style={font=\Large},
  link/.style={draw=black,line width=.58pt},
  barr/.style={draw=blue!55,line width=.90pt,-{Latex[length=2.0mm,width=1.75mm]}},
  marr/.style={draw=magenta!65!black,line width=.90pt,-{Latex[length=2.0mm,width=1.75mm]}},
  trans/.style={draw=black,line width=.78pt,-{Latex[length=2.4mm,width=2.1mm]}}
]

% =============================
% Global geometry
% =============================
% Smaller step => less horizontal dead space => less downscaling.
\def\StepX{2.10}

\def\TitleY{1.36}
\def\TopY{0.61}
\def\SideY{0.13}
\def\BottomY{-0.66}
\def\SideX{0.66}
\def\BottomX{0.41}

% Transition clock/arrow (slightly tighter)
\def\ClockX{1.05}
\def\ClockY{1.10}
\def\ClockR{0.10}
\def\TransY{0.80}
\def\TransL{0.78}
\def\TransR{1.32}

% =============================
% Broadcast arrow geometry
% =============================

% Use long arrows everywhere, including the 4<->5 pair.
\def\LongStart{0.10}
\def\LongEnd{0.64}

% Offsets from the black ring links
\def\TopDx{0.055}
\def\TopDy{0.085}
\def\RightDx{0.095}
\def\RightDy{-0.015}
\def\BottomDy{-0.105}

% Separate the two arrows on the 5<->4 edge by putting them on opposite sides.
\def\LeftBlueDx{-0.12}
\def\LeftBlueDy{-0.030}
\def\LeftMagDx{0.09}
\def\LeftMagDy{0.04}

% Generic partial edge arrow with explicit x/y offset
% #1 style, #2 src, #3 dst, #4 start, #5 end, #6 dx, #7 dy
\newcommand{\edgearrowxy}[7]{%
  \draw[#1]
    ($ (#2)!#4!(#3) + (#6,#7) $)
    --
    ($ (#2)!#5!(#3) + (#6,#7) $);
}

\newcommand{\ringcoords}{%
  \coordinate (n1) at (0,\TopY);
  \coordinate (n2) at (\SideX,\SideY);
  \coordinate (n3) at (\BottomX,\BottomY);
  \coordinate (n4) at (-\BottomX,\BottomY);
  \coordinate (n5) at (-\SideX,\SideY);
}
\newcommand{\drawring}{\draw[link] (n1)--(n2)--(n3)--(n4)--(n5)--cycle;}
\newcommand{\drawnodes}[5]{%
  \node[#1] at (n1) {1};
  \node[#2] at (n2) {2};
  \node[#3] at (n3) {3};
  \node[#4] at (n4) {4};
  \node[#5] at (n5) {5};
}

% Top pair, 1 -> {5,2}
\newcommand{\bluefromone}{%
  \edgearrowxy{barr}{n1}{n5}{\LongStart}{\LongEnd}{-\TopDx}{\TopDy}%
  \edgearrowxy{barr}{n1}{n2}{\LongStart}{\LongEnd}{ \TopDx}{\TopDy}%
}

% Top pair, {5,2} -> 1
\newcommand{\bluetoone}{%
  \edgearrowxy{barr}{n5}{n1}{\LongStart}{\LongEnd}{-\TopDx}{\TopDy}%
  \edgearrowxy{barr}{n2}{n1}{\LongStart}{\LongEnd}{ \TopDx}{\TopDy}%
}

% Blue lower side arrows: 5->4 and 2->3
\newcommand{\bluesides}{%
  \edgearrowxy{barr}{n5}{n4}{\LongStart}{\LongEnd}{\LeftBlueDx}{\LeftBlueDy}%
  \edgearrowxy{barr}{n2}{n3}{\LongStart}{\LongEnd}{\RightDx}{\RightDy}%
}

% Magenta reverse left side: 4->5
\newcommand{\magleftup}{%
  \edgearrowxy{marr}{n4}{n5}{\LongStart}{\LongEnd}{\LeftMagDx}{\LeftMagDy}%
}

% Magenta right side at t=2: 3->2
\newcommand{\magrightup}{%
  \edgearrowxy{marr}{n3}{n2}{\LongStart}{\LongEnd}{\RightDx}{\RightDy}%
}

% Bottom magenta arrows
\newcommand{\magbottomlr}{%
  \edgearrowxy{marr}{n4}{n3}{\LongStart}{\LongEnd}{0}{\BottomDy}%
}
\newcommand{\magbottomrl}{%
  \edgearrowxy{marr}{n3}{n4}{\LongStart}{\LongEnd}{0}{\BottomDy}%
}

\newcommand{\transition}{%
  \draw[line width=.46pt] (\ClockX,\ClockY) circle[radius=\ClockR];
  \draw[line width=.46pt,line cap=round]
    (\ClockX,\ClockY)--(\ClockX,\ClockY+0.065);
  \draw[line width=.46pt,line cap=round]
    (\ClockX,\ClockY)--(\ClockX+0.055,\ClockY+0.035);
  \draw[trans] (\TransL,\TransY)--(\TransR,\TransY);
}

% =============================
% t = 0
% =============================
\begin{scope}[shift={(0,0)}]
  \ringcoords
  \drawring
  \bluefromone
  \drawnodes{pblue}{pwhite}{pwhite}{pwhite}{pwhite}
  \node[tlabel] at (0,\TitleY) {$t{=}0$};
  \transition
\end{scope}

% =============================
% t = 1
% =============================
\begin{scope}[shift={(\StepX,0)}]
  \ringcoords
  \drawring
  \bluetoone
  \bluesides
  \magleftup
  \magbottomlr
  \drawnodes{pblue}{pblue}{pwhite}{ppink}{pblue}
  \node[tlabel] at (0,\TitleY) {$t{=}1$};
  \transition
\end{scope}

% =============================
% t = 2
% =============================
\begin{scope}[shift={(2*\StepX,0)}]
  \ringcoords
  \drawring
  \bluefromone
  \magrightup
  \magbottomrl
  \drawnodes{pblue}{pblue}{ppink}{ppink}{pblue}
  \node[tlabel] at (0,\TitleY) {$t{=}2$};
  \transition
\end{scope}

% =============================
% t = 3
% =============================
\begin{scope}[shift={(3*\StepX,0)}]
  \ringcoords
  \drawring
  \bluetoone
  \bluesides
  \magleftup
  \magbottomlr
  \drawnodes{pblue}{pblue}{ppink}{ppink}{pblue}
  \node[tlabel] at (0,\TitleY) {$t{=}3$};
  \transition
\end{scope}

% =============================
% t = 4
% =============================
\begin{scope}[shift={(4*\StepX,0)}]
  \ringcoords
  \drawring
  \drawnodes{pblue}{pblue}{ppink}{ppink}{pblue}
  \node[tlabel] at (0,\TitleY) {$t{=}4$};
\end{scope}

\end{tikzpicture}%
}

==> figures/network.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  proc/.style={
    circle,draw=black,fill=white,
    minimum size=5.8mm,inner sep=0pt,
    line width=.75pt,font=\Large
  },
  xproc/.style={proc,fill=magenta!18},
  timeline/.style={
    draw=black!15,line width=1.15pt,
    -{Latex[length=3.5mm,width=3.4mm]}
  },
  greenmsg/.style={
    draw=green!55!black,line width=1.25pt,
    -{Latex[length=3.0mm,width=2.65mm]}
  },
  bluemsg/.style={
    draw=blue!55,line width=1.25pt,
    -{Latex[length=3.0mm,width=2.65mm]}
  },
  redmsg/.style={
    draw=red!65!black!75,line width=1.25pt,
    -{Latex[length=3.0mm,width=2.65mm]}
  },
  panelletter/.style={font=\Large}
]

% -----------------------------
% Shared geometry
% -----------------------------
\def\RowX{0.67}
\def\RowY{0.00}
\def\RowZ{-0.67}
\def\TimeStart{0.31}
\def\TimeEnd{3.10}
\def\PanelStep{3.83}

\newcommand{\panelbase}[1]{%
  \begin{scope}[shift={(#1,0)}]
    \draw[timeline] (\TimeStart,\RowX) -- (\TimeEnd,\RowX);
    \draw[timeline] (\TimeStart,\RowY) -- (\TimeEnd,\RowY);
    \draw[timeline] (\TimeStart,\RowZ) -- (\TimeEnd,\RowZ);
    \node[xproc] at (0,\RowX) {X};
    \node[proc]  at (0,\RowY) {Y};
    \node[proc]  at (0,\RowZ) {Z};
  \end{scope}%
}

% #1 panel shift, #2 style, #3 x1, #4 y1, #5 x2, #6 y2
\newcommand{\msg}[6]{%
  \draw[#2]
    ($ (#1,0) + (#3,#4) $) --
    ($ (#1,0) + (#5,#6) $);
}

% -----------------------------
% (a) communication induced by requirement
% -----------------------------
\panelbase{0}
\node[panelletter,anchor=east] at (-0.25,-0.75) {a.};

% X evidence
\msg{0}{greenmsg}{0.43}{\RowX}{0.80}{\RowY}
\msg{0}{greenmsg}{0.43}{\RowX}{1.58}{\RowZ}

% Y/Z acceptance evidence
\msg{0}{bluemsg}{0.80}{\RowY}{1.28}{\RowX}
\msg{0}{bluemsg}{0.80}{\RowY}{1.28}{\RowZ}
\msg{0}{redmsg}{1.28}{\RowZ}{2.12}{\RowX}
\msg{0}{bluemsg}{1.62}{\RowZ}{2.68}{\RowX}

% -----------------------------
% (b) using latency shortcuts
% -----------------------------
\panelbase{\PanelStep}
\node[panelletter,anchor=east] at (\PanelStep-0.25,-0.75) {b.};

% X evidence: X -> Y -> Z shortcut
\msg{\PanelStep}{greenmsg}{0.43}{\RowX}{0.73}{\RowY}
\msg{\PanelStep}{greenmsg}{0.83}{\RowY}{1.29}{\RowZ}

% Y acceptance
\msg{\PanelStep}{bluemsg}{0.73}{\RowY}{1.19}{\RowX}
\msg{\PanelStep}{bluemsg}{0.73}{\RowY}{1.23}{\RowZ}

% Z's evidence relayed through Y
\msg{\PanelStep}{redmsg}{1.27}{\RowZ}{1.77}{\RowY}
\msg{\PanelStep}{redmsg}{1.77}{\RowY}{2.18}{\RowX}
\msg{\PanelStep}{bluemsg}{1.41}{\RowZ}{1.90}{\RowY}
\msg{\PanelStep}{bluemsg}{1.90}{\RowY}{2.28}{\RowX}

% -----------------------------
% (c) after redundant messages are removed
% -----------------------------
\panelbase{2*\PanelStep}
\node[panelletter,anchor=east] at (2*\PanelStep-0.25,-0.75) {c.};

\msg{2*\PanelStep}{greenmsg}{0.43}{\RowX}{0.78}{\RowY}
\msg{2*\PanelStep}{bluemsg}{0.78}{\RowY}{1.30}{\RowZ}
\msg{2*\PanelStep}{redmsg}{1.30}{\RowZ}{1.75}{\RowY}
\msg{2*\PanelStep}{redmsg}{1.75}{\RowY}{2.11}{\RowX}

\end{tikzpicture}%
}

==> figures/optimality-f1.tex <==
\begin{tikzpicture}[
  x=1.25cm,y=1.25cm,
  font=\Large,
  dot/.style={circle,fill=black,inner sep=0pt,minimum size=2.8mm},
  prop/.style={circle,fill=green!60!black,inner sep=0pt,minimum size=3.5mm},
  brc/.style={decorate,decoration={brace,amplitude=6pt,raise=0pt},line width=0.9pt},
  brcd/.style={decorate,decoration={brace,mirror,amplitude=6pt,raise=0pt},line width=0.9pt},
  cut/.style={draw=orange!85!black,line width=1.2pt},
  set/.style={font=\LARGE},
]
% Processes
\foreach \i in {0,1,2,3,5,6,7,9,10,11,12} {\node[dot] at (\i,0) {};}
\node[prop] (rp) at (4,0) {};
\node[prop] (r) at (8,0) {};
\node[green!60!black,above=2pt] at (rp.north) {$r'$};
\node[green!60!black,above=2pt] at (r.north) {$r$};

% Message cutoffs
\draw[cut] (0.5,-0.27) -- (0.5,2.86);
\draw[cut] (7.5,-0.27) -- (7.5,2.86);
\node[orange!85!black] at (3.6,2.64) {messages -- before $t_{p,r'}$};
\node[orange!85!black] at (10.1,2.64) {messages -- before $t_{p,K_r-K}$};

% Sets above
\draw[brc,blue!80!black] (0.7,0.55) -- node[above=6pt,set] {$K_{r'}$} (7.3,0.55);
\draw[brc,blue!80!black] (4.7,0.72) -- node[above=6pt,set] {$K_r$} (12.25,0.72);
\draw[brc,magenta!75!black] (7.7,1.47) -- node[above=6pt,set] {$\overline{K_{r'}}$} (12.25,1.47);

% Sets below
\draw[brcd,magenta!65] (2.75,-0.4) -- node[below=6pt,set] {$K$} (8.25,-0.4);
\draw[brcd,magenta!75!black] (8.75,-0.4) -- node[below=6pt,set] {$K_r-K$} (12.25,-0.4);

% Proposals
\foreach \p in {rp,r} {\draw[green!60!black,line width=1.2pt] (\p.south) -- ++(0,-0.72);}
\node[green!60!black,align=center] at (4,-1.55) {$t=0$:\\\texttt{Propose}($v_{r'}$)};
\node[green!60!black,align=center] at (8,-1.55) {$t=0$:\\\texttt{Propose}($v_r$)};
% Margin: brace tips extend past the bounding box TikZ computes
\path (-0.25,0) (12.5,0);
\end{tikzpicture}


==> figures/prior-protocols.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  x=1cm,y=1cm,
  kcacc/.style={
    circle, draw=black, fill=white,
    minimum size=5.8mm, inner sep=0pt, line width=.55pt
  },
  kcqp/.style={
    draw=blue!70!black, fill=blue!22,
    fill opacity=.30, line width=.95pt
  },
  kcqq/.style={
    draw=magenta!75!black, fill=magenta!22,
    fill opacity=.24, line width=.95pt,
    dashed, dash pattern=on 3.2pt off 2.2pt
  },
  kcqqline/.style={
    draw=magenta!75!black,
    line width=.95pt,
    dashed, dash pattern=on 3.2pt off 2.2pt
  },
  kctitle/.style={font=\small\bfseries},
  kcprop/.style={font=\footnotesize\bfseries},
  kcinprop/.style={font=\scriptsize\bfseries,text=white},
  kcleg/.style={font=\footnotesize}
]

% =================================================
% Knobs
% =================================================

% Horizontal placement of the two columns
\def\kcDX{4.30}

% Vertical placement of the top and bottom rows
\def\kcTopY{1.39}
\def\kcBottomY{-1.57}

% Title positions inside each panel
\def\kcTopTitleY{1.39}
\def\kcBottomTitleY{1.24}

% Cross delimiter size
\def\kcCrossHalfWidth{3.73}
\def\kcCrossHalfHeight{2.37}

% Legend vertical position
\def\kcLegendY{-3.03}

% Witness core radius
\def\kcwr{2.05mm}

% =================================================
% Common 7-acceptor scaffold
% =================================================
\newcommand{\kccoords}{%
  \coordinate (L)  at (-1.30,  0.00);
  \coordinate (UL) at (-0.650, 0.546);
  \coordinate (C)  at ( 0.00,  0.00);
  \coordinate (LL) at (-0.650, -0.546);
  \coordinate (UR) at (0.650, 0.546);
  \coordinate (LR) at (0.650, -0.546);
  \coordinate (R)  at ( 1.30,  0.00);
}

\newcommand{\kcdrawacc}{%
  \foreach \n in {L,UL,C,LL,UR,LR,R} {%
    \node[kcacc] at (\n) {};%
  }%
}

% witness = acceptor + dark core
\newcommand{\kcwit}[1]{%
  \node[kcacc] at (#1) {};
  \fill[black!62] (#1) circle[radius=\kcwr];
}

\newcommand{\kcwitlabel}[2]{%
  \node[kcacc] at (#1) {};
  \fill[black!62] (#1) circle[radius=\kcwr];
  \node[kcinprop] at (#1) {#2};
}

% =================================================
% Quorum shapes: rounded convex hull of the quorum's acceptors
% (offset by a fixed margin; call after \kccoords)
% =================================================

% Fast Paxos: Q_p = all except R ; Q_q = all except L
\newcommand{\kcfastblue}{%
  \path[kcqp]
    ([shift={(-229.97:0.35)}]L) arc[start angle=-229.97, end angle=-130.03, radius=0.35]
    -- ([shift={(-130.03:0.35)}]LL) arc[start angle=-130.03, end angle=-90.00, radius=0.35]
    -- ([shift={(-90.00:0.35)}]LR) arc[start angle=-90.00, end angle=40.03, radius=0.35]
    arc[start angle=-139.97, end angle=-220.03, radius=0.499]
    arc[start angle=-40.03, end angle=90.00, radius=0.35]
    -- ([shift={(90.00:0.35)}]UL) arc[start angle=90.00, end angle=130.03, radius=0.35]
    -- cycle;
}
\newcommand{\kcfastpink}{%
  \path[kcqq]
    ([shift={(-49.97:0.43)}]R) arc[start angle=-49.97, end angle=49.97, radius=0.43]
    -- ([shift={(49.97:0.43)}]UR) arc[start angle=49.97, end angle=90.00, radius=0.43]
    -- ([shift={(90.00:0.43)}]UL) arc[start angle=90.00, end angle=220.03, radius=0.43]
    arc[start angle=40.03, end angle=-40.03, radius=0.419]
    arc[start angle=139.97, end angle=270.00, radius=0.43]
    -- ([shift={(-90.00:0.43)}]LR) arc[start angle=-90.00, end angle=-49.97, radius=0.43]
    -- cycle;
}

% SwiftPaxos: shared quorum {L,UL,C,LL}
\newcommand{\kcswiftfill}{%
  \path[kcqp]
    ([shift={(-229.97:0.35)}]L) arc[start angle=-229.97, end angle=-130.03, radius=0.35]
    -- ([shift={(-130.03:0.35)}]LL) arc[start angle=-130.03, end angle=-49.97, radius=0.35]
    -- ([shift={(-49.97:0.35)}]C) arc[start angle=-49.97, end angle=49.97, radius=0.35]
    -- ([shift={(49.97:0.35)}]UL) arc[start angle=49.97, end angle=130.03, radius=0.35]
    -- cycle;
}
\newcommand{\kcswiftdash}{%
  \path[kcqqline]
    ([shift={(-229.97:0.43)}]L) arc[start angle=-229.97, end angle=-130.03, radius=0.43]
    -- ([shift={(-130.03:0.43)}]LL) arc[start angle=-130.03, end angle=-49.97, radius=0.43]
    -- ([shift={(-49.97:0.43)}]C) arc[start angle=-49.97, end angle=49.97, radius=0.43]
    -- ([shift={(49.97:0.43)}]UL) arc[start angle=49.97, end angle=130.03, radius=0.43]
    -- cycle;
}

% EPaxos: symmetric size-5 quorums with overlap {UR,C,LL}
% Q_p = {L,UL,C,LL,UR}
% Q_q = {UR,C,LL,LR,R}
\newcommand{\kcepblue}{%
  \path[kcqp]
    ([shift={(-229.97:0.35)}]L) arc[start angle=-229.97, end angle=-130.03, radius=0.35]
    -- ([shift={(-130.03:0.35)}]LL) arc[start angle=-130.03, end angle=-49.97, radius=0.35]
    -- ([shift={(-49.97:0.35)}]UR) arc[start angle=-49.97, end angle=90.00, radius=0.35]
    -- ([shift={(90.00:0.35)}]UL) arc[start angle=90.00, end angle=130.03, radius=0.35]
    -- cycle;
}
\newcommand{\kceppink}{%
  \path[kcqq]
    ([shift={(-49.97:0.43)}]R) arc[start angle=-49.97, end angle=49.97, radius=0.43]
    -- ([shift={(49.97:0.43)}]UR) arc[start angle=49.97, end angle=130.03, radius=0.43]
    -- ([shift={(-229.97:0.43)}]LL) arc[start angle=-229.97, end angle=-90.00, radius=0.43]
    -- ([shift={(-90.00:0.43)}]LR) arc[start angle=-90.00, end angle=-49.97, radius=0.43]
    -- cycle;
}

% =================================================
% (a) Fast Paxos
% =================================================
\begin{scope}[shift={(-\kcDX/2,\kcTopY)}]
  \node[kctitle] at (0,\kcTopTitleY) {(a) Fast Paxos};

  \kccoords
  \kcfastblue
  \kcfastpink

  \kcdrawacc

  % overlap witnesses
  \foreach \n in {UL,C,LL,UR,LR} {%
    \kcwit{\n}%
  }

  % proposers next to their own quorum, away from the intersection
  \node[kcprop, text=blue!70!black]    at (-1.43,0.74) {$p$};
  \node[kcprop, text=magenta!75!black] at (1.49,-0.70) {$q$};
\end{scope}

% =================================================
% (b) SwiftPaxos
% =================================================
\begin{scope}[shift={(\kcDX/2,\kcTopY)}]
  \node[kctitle] at (0,\kcTopTitleY) {(b) SwiftPaxos};

  \kccoords
  \kcswiftfill
  \kcswiftdash

  \kcdrawacc

  % shared quorum witnesses
  \foreach \n in {L,UL,C,LL} {%
    \kcwit{\n}%
  }

  % both proposers next to the shared quorum
  \node[kcprop, text=blue!70!black]    at (-1.43,0.74) {$p$};
  \node[kcprop, text=magenta!75!black] at (1.49,-0.70) {$q$};
\end{scope}

% =================================================
% (c) EPaxos (1): p in the overlap
% =================================================
\begin{scope}[shift={(-\kcDX/2,\kcBottomY)}]
  \node[kctitle] at (0,\kcBottomTitleY) {(c) EPaxos (1)};

  \kccoords
  \kcepblue
  \kceppink

  \kcdrawacc

  % Q_p witnesses p's acceptance; q is on the right and is also a witness
  \kcwit{L}
  \kcwit{UL}
  \kcwitlabel{C}{$p$}
  \kcwit{LL}
  \kcwit{UR}
  \kcwitlabel{R}{$q$}
\end{scope}

% =================================================
% (d) EPaxos (2): neither proposer in the overlap
% =================================================
\begin{scope}[shift={(\kcDX/2,\kcBottomY)}]
  \node[kctitle] at (0,\kcBottomTitleY) {(d) EPaxos (2)};

  \kccoords
  \kcepblue
  \kceppink

  \kcdrawacc

  % witnesses = overlap {UR,C,LL} plus p and q
  \kcwitlabel{L}{$p$}
  \kcwit{C}
  \kcwitlabel{R}{$q$}
  \kcwit{UR}
  \kcwit{LL}
\end{scope}

% =================================================
% Cross delimiter
% =================================================
\draw[black!55,line width=.45pt]
  (0,-\kcCrossHalfHeight) -- (0,\kcCrossHalfHeight);
\draw[black!55,line width=.45pt]
  (-\kcCrossHalfWidth,0) -- (\kcCrossHalfWidth,0);

% =================================================
% Legend
% =================================================
\begin{scope}[shift={(-0.66,\kcLegendY)}]
  \path[kcqp] (-3.27,-.12) rectangle (-2.85,.15);
  \node[kcleg, anchor=base west] at (-2.73,-.085) {$Q_p$};

  \path[kcqq] (-2.05,-.12) rectangle (-1.63,.15);
  \node[kcleg, anchor=base west] at (-1.51,-.085) {$Q_q$};

  \node[kcacc] at (0.07,.01) {};
  \node[kcleg, anchor=base west] at (.37,-.085) {acceptor};

  % only the core is shown here: a witness is an acceptor with this mark
  \fill[black!62] (1.90,.01) circle[radius=\kcwr];
  \node[kcleg, anchor=base west] at (2.16,-.085) {intersection witness};
\end{scope}

\end{tikzpicture}

\caption{\cameraz{Intersection witnesses in prior protocols for $n{=}7$ and $f{=}3$.
  The witnesses of Fast Paxos and SwiftPaxos lie directly in quorum intersections, while EPaxos also uses witnesses outside them \camerad{because each proposer both witnesses its quorum and is witnessed by it}.}}
\label{fig:recoverable-patterns}
\Description{Four diagrams of seven processes showing proposer quorums and the processes that witness an acceptance in the quorum intersection: (a) Fast Paxos with quorums of six processes, (b) SwiftPaxos with a shared quorum of four processes, and (c, d) EPaxos with quorums of five processes, where proposers in their own quorums add witnesses outside the intersection.}
\end{figure}


==> pseudocode/adopt.tex <==
\begin{lstlisting}[caption={\sysname's \camerad{Value} Adoption},label={alg:ac:adopt}]
def potential_commit(replies):@\label{alg:ac:adopt:def1}@
  for each value v @$\neq\bot$@ in replies:@\label{alg:ac:adopt:for1}@
    if could_potentially_commit(v,@\,@replies): return v@\label{alg:ac:adopt:couldcommit}@
  return @$\bot$@ // No value could commit@\label{alg:ac:adopt:none}@

def could_potentially_commit(v, replies):@\label{alg:ac:adopt:def2}@
  req_v = REQUIREMENTS[v.proposer]@\label{alg:ac:adopt:req}@  
  for each Frozen(p,val@$\neq$@v,acceptors) in replies:@\label{alg:ac:adopt:for3}@
    if ({p} @$\cup$@ acceptors) @$\cap$@ req_v.keys()@$\;\neq\varnothing$@:@\label{alg:ac:adopt:acceptor}@
      return False // Missing required acceptors@\label{alg:ac:adopt:false2}@
  for each Frozen(p,val==v,acceptors) in replies:@\label{alg:ac:adopt:for2}@
    if p in req_v.keys() and req_v[p] @$\not\subseteq$@ acceptors:@\label{alg:ac:adopt:knowledge}@
      return False // p lacks evidence about v@\label{alg:ac:adopt:false1}@
  return True // Cannot rule out commit@\label{alg:ac:adopt:true}@
\end{lstlisting}

==> pseudocode/commit.tex <==
\begin{lstlisting}[caption={\sysname's Safe Commitment},label={alg:ac:commit}]
REQUIREMENTS[me]: dict<pid, set<pid>> // constant
// Check if known_acceptors covers my requirement
def can_commit(v):@\label{alg:commit:def}@
  if accepted @$\neq$@ v: return False@\label{alg:commit:not-accepted}@
  for q in REQUIREMENTS[me].keys():@\label{alg:commit:for}@
    if REQUIREMENTS[me][q] @$\not\subseteq$@ known_acceptors[q]:@\label{alg:commit:not-in-2}@
      return False // Missing evidence@\label{alg:commit:false2}@
  return True@\label{alg:commit:true}@ // Requirement fulfilled

\end{lstlisting}

==> pseudocode/disseminate.tex <==
\begin{lstlisting}[caption={Evidence Spread},label={alg:ac:disseminate}]
accepted = @$\bot$@ // local@\label{alg:ac:accepted}@
known_acceptors: array<set<pid>> = [@$\emptyset$@]@\,@@$\times$@@\,@n // local @\label{alg:ac:knownacceptors}@

upon recv. Accept&Spread(v,knowledge_of_q) from q:@\label{alg:ac:upon1}@
  if accepted == @$\bot$@:@\label{alg:ac:ifaccepted}@ accepted = v@\label{alg:ac:assignaccepted}@
  if accepted @$\neq$@ v:@\label{alg:ac:ifdiffaccepted}@ // conflict detected
    send DoAdopt() to all@\label{alg:ac:conflict1}@ // including self
  else:
    old_acceptors = known_acceptors@\label{alg:ac:old}@
    known_acceptors[me] @$\cup$@= {me} @$\cup$@ knowledge_of_q[q] @\label{alg:ac:knownacceptorsme1}@
    for each process r:@\label{alg:ac:q}@
      known_acceptors[r] @$\cup$@= knowledge_of_q[r]@\label{alg:ac:knownacceptorsq}@
    if known_acceptors @$\neq$@ old_acceptors:@\label{alg:ac:grew}@
      send Accept&Spread(v,known_acceptors)@$\,$@to others@\label{alg:ac:broadcast}@

upon receive Freeze() from q:@\label{alg:ac:upon2}@
  stop handling Accept&Spread(*) messages@\label{alg:ac:stop}@
  send DoAdopt() to @all\label{alg:ac:conflict2}@ // including self
  send Frozen(me,accepted,known_acceptors[me]) to q@\label{alg:ac:frozen}@
\end{lstlisting}

==> pseudocode/fd.tex <==
\begin{lstlisting}[caption={Fast-Path Abandonment on Suspicion},label={alg:ac:fd}]
upon@\,\,@event@\,\,@WeakFailureDetector::PotentialFailure(q):@\label{alg:fd:upon}@
  if q in REQUIREMENTS[me].keys():@\label{alg:fd:if}@
    send DoAdopt() to myself@\label{alg:fd:conflict}@
\end{lstlisting}

